Locally connected spanning trees on graphs

A locally connected spanning tree of a graph $G$ is a spanning tree $T$ of $G$ such that the set of all neighbors of $v$ in $T$ induces a connected subgraph of $G$ for every $v\in V(G)$. The purpose of this paper is to give linear-time algorithms for finding locally connected spanning trees on strongly chordal graphs and proper circular-arc graphs, respectively.

==> 2-and-3-node.tex <==
\begin{picture}(0,0)%
\includegraphics{2-and-3-node.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5825,2529)(4312,-16315)
\put(9114,-14899){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}$a(v_q)$\special{ps: grestore}}}}
\put(8866,-13951){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}$a(v_1)$\special{ps: grestore}}}}
\put(8988,-16315){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}(b)\special{ps: grestore}}}}
\put(4329,-15422){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}$a(v_1)$\special{ps: grestore}}}}
\put(4816,-14778){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}$a(v_k)$\special{ps: grestore}}}}
\put(8891,-15276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}$a(v_p)$\special{ps: grestore}}}}
\put(5853,-16315){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}(a)\special{ps: grestore}}}}
\put(5664,-15427){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}$a(v_{k+1})$\special{ps: grestore}}}}
\put(4584,-15103){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}$a(v_2)$\special{ps: grestore}}}}
\put(6741,-15427){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}$a(v_1)$\special{ps: grestore}}}}
\put(5826,-15103){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps:
gsave 0 0 0 setrgbcolor}$a(v_z)$\special{ps: grestore}}}}
\end{picture}


==> density.tex <==
\begin{picture}(0,0)%
\includegraphics{density.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2555,2519)(9038,-11565)
\put(10398,-9178){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a(v_p)$\special{ps: grestore}}}}
\put(11593,-10320){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a(v_s)$\special{ps: grestore}}}}
\put(10118,-10989){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a(v_{r'})$\special{ps: grestore}}}}
\put(10592,-9743){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a(v_{p'})$\special{ps: grestore}}}}
\put(9038,-10325){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a(v_q)$\special{ps: grestore}}}}
\put(10306,-11565){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a(v_r)$\special{ps: grestore}}}}
\put(10781,-10630){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a(v_{s'})$\special{ps: grestore}}}}
\put(9766,-10107){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a(v_{q'})$\special{ps: grestore}}}}
\end{picture}


==> examples.tex <==
\begin{picture}(0,0)%
\includegraphics{examples.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5321,2062)(1428,-13711)
\put(5978,-11784){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$u$\special{ps: grestore}}}}
\put(5221,-13305){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v$\special{ps: grestore}}}}
\put(1751,-13711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(a) $T_1$ (dotted edges)\special{ps: grestore}}}}
\put(5051,-13711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}(b) $T_2$ (dotted edges)\special{ps: grestore}}}}
\end{picture}

